Trace Refinement in Labelled Markov Decision Processes

Given two labelled Markov decision processes (MDPs), the trace-refinement problem asks whether for all strategies of the first MDP there exists a strategy of the second MDP such that the induced labelled Markov chains are trace-equivalent. We show that this problem is decidable in polynomial time if the second MDP is a Markov chain. The algorithm is based on new results on a particular notion of bisimulation between distributions over the states. However, we show that the general trace-refinement problem is undecidable, even if the first MDP is a Markov chain. Decidability of those problems was stated as open in 2008. We further study the decidability and complexity of the trace-refinement problem provided that the strategies are restricted to be memoryless.

==> introMDP.tex <==
\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]

\centering
\begin{tikzpicture}[xscale=.8,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

 \node[state,initial,initial where=above,initial text={}] (q0) at (0,2) {$q_0$};
 \node[state] (q1) at (0,0) {$q_1$};
 \path[->] (q0) edge [bend left=-20] node [pos=0.4, left]  {$\frac{1}{4}, c$} (q1);
 \path[->] (q0) edge [bend left=20] node [pos=0.4, right]  {$\frac{1}{4}, d$} (q1);

\path[->] (q0) edge  [out=165,in=195,looseness=8] node [midway, left] {$\frac{1}{4}, a$} (q0);
 \path[->] (q0) edge [out=15,in=-15,looseness=8]  node [midway, right]{$\frac{1}{4}, b$} (q0);



 \path[->] (q1) edge  [out=165,in=195,looseness=8] node [midway, left] {$1, c$} (q1);
 \node[BoxStyle,label={{$\m_{1}$}}] at (-0.9,0.15){};
 \node[BoxStyle,label={{$\m_{2}$}}] at (0.9,0.15){};

 \path[->] (q1) edge [out=15,in=-15,looseness=8]  node [midway, right]{$1, d$} (q1);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> mutual-refinement.tex <==

\centering

\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]
\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]


%\draw (-1.3,-.5) [dashed] rectangle (7.3,2.5);
 \node[label,left]  at (-2,0) {the MDP~$\D+\E$};
 \node[label,right]  at (12,0) {the MDP~$\E_2$};
 \node[state,initial,initial text={}] (p0) at (0,0) {$p_0$};
 \node[state,initial,initial where=right,initial text={}] (q0) at (10,0) {$q_0$};
 \node[state,rectangle,minimum height=40,minimum width=30] (D) at (5,1) {$\D$};
 \node[state,rectangle,minimum height=40,minimum width=30] (E) at (5,-1) {$\E$};
 \path[->] (p0) edge node [pos=0.6, above] {$\#$} (D);
 \path[->] (p0) edge node [pos=0.6, below] {$\#$} (E);
 \path[->] (q0) edge node [pos=0.6, below] {$\#$} (E);
 \node[BoxStyle,label={left,xshift=1mm,yshift=2mm}:{{$\m_\D$}}] at (2.0,0.4){};
 \node[BoxStyle,label={left,xshift=1mm,yshift=-2mm}:{{$\m_\E$}}] at (2.0,-0.4){};
 \node[BoxStyle,label={right,xshift=-1mm,yshift=-2mm}:{{$\m$}}] at (8,-0.4){};

%\path[->] (qc) edge [loop right] node [right, midway] {$c,1$}  (qc);
%\path[->] (qb) edge [loop left] node [left, midway] {$b,1$}  (qb);

 %\path[->] (qb) edge [out=165,in=195,looseness=8]   node [midway, left]{$1, b$} (qb);

%\path[->] (u1) edge node  [very near end,left] {$b$} (qb);
%\path[->] (u1) edge node  [very near end,above] {$c$} (qc);
%\path[->] (un) edge node [very near end,above] {$b$} (qb);
%\path[->] (un) edge node [very near end,right] {$c$} (qc);
%
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> reductionfromNMFMC.tex <==

\centering
\begin{tikzpicture}[xscale=.8,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

 \node[state,initial,initial text={}] (qin) at (0,2) {$q_{\inn}$};

 \node[state] (q1) at (2,4) {$q_{1}$};
 \node[label] at (1,2.1) {$\vdots$};
 \node[state] (qn) at (2,0) {$q_{n}$};

\node[state] (qfi) at (8,2) {$q_{\fin}$};

 %\path[->] (q0) edge node [ near start] {$yyy$} node [very near end] {$xxx$} (q1);

 \path[->] (qin) edge  node [midway, left] {$\frac{1}{n},a_1$} (q1);
 \path[->] (qin) edge  node [midway, left] {$\frac{1}{n},a_n$} (qn);


 \path[->] (q1) edge [bend left=15] node [midway, right,xshift=2mm] {$M[1,1],b_1$} (qfi);
 \node[label] at (4.8,3.3) {$\vdots$};
 \path[->] (q1) edge [bend right=15] node [midway, left, xshift=-2mm,yshift=-1mm,] {$M[1,m],b_m$} (qfi);


 \path[->] (qn) edge [bend left=15] node [midway, left, xshift=-2mm,yshift=1mm] {$M[n,1],b_1$} (qfi);
 \node[label] at (4.8,.8) {$\vdots$};
 \path[->] (qn) edge [bend right=15] node [midway, right,xshift=2mm,yshift=-1mm] {$M[n,m],b_m$} (qfi);

\path[->] (qfi) edge [loop right] node [right, midway] {$c,1$}  (qfi);

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> reductionfromNMFMDP.tex <==

\centering

\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]
\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]




 \node[state,initial,initial text={$\frac{1}{n}$}] (p1) at (0,4) {$p_{1}$};
 \node[label] at (0,2.1) {$\vdots$};
 \node[state,initial,initial text={$\frac{1}{n}$}] (pn) at (0,0) {$p_{n}$};

 \node[BoxStyle,label={{$\m_{1,1}$}}] at (1.3,4){};
 \node[BoxStyle,label={left,yshift=-1mm}:$\m_{1,r}$] at (.7,3.3){};


 \node[BoxStyle,label={below,xshift=1mm}:$\m_{n,r}$] at (1.3,0){};
 \node[BoxStyle,label=left:$\m_{n,1}$] at (.7,.7){};

 \node[state] (l1) at (4,4) {$\ell_{1}$};
 \node[label] at (4,2.1) {$\vdots$};
 \node[state] (lk) at (4,0) {$\ell_{r}$};


 \node[BoxStyle, label=above:$\m'_{1,1}$] at (5.3,3.9){};
 \node[BoxStyle,label=below:$\m'_{1,r}$] at (4.9,3.4){};

 \node[BoxStyle,label={below,xshift=1mm}:$\m'_{n,r}$] at (5.3,.1){};
 \node[BoxStyle,label={above,xshift=-1mm}:$\m'_{n,1}$] at (4.9,.6){};

\node[state] (pfi) at (10,2) {$p_{\fin}$};

\path[->] (p1) edge node  [very near end] {$a_1$} (l1);
\path[->] (p1) edge node  [very near end,right] {$a_1$} (lk);


\path[->] (pn) edge node [very near end,right] {$a_n$} (l1);
\path[->] (pn) edge node [very near end,above] {$a_n$} (lk);



 \path[->] (l1) edge [bend left=15]  node [near end, above] {$b_1$} (pfi);
 \node[label] at (6.8,3.3) {$\vdots$};
 \path[->] (l1) edge [bend right=15] node [near end, above] {$b_m$} (pfi);
%
%
 \path[->] (lk) edge [bend left=15] node [near end, below] {$b_1$} (pfi);
 \node[label] at (6.8,3.3) {$\vdots$};
 \path[->] (lk) edge [bend right=15] node[yshift=-1mm] [near end, below] {$b_m$} (pfi);
%

\path[->] (pfi) edge [loop right] node [right, midway] {$c,1$}  (pfi);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> reductionfromQGSSS.tex <==

\centering

\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]
\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

\node[label]  at (2.8,2.7) {the MDP~$\E_{univ}$};
%\draw (-1.6,-.6) [dashed] rectangle (7.7,2.7);

\node[state] (sr) at (7.5,0) {$s_{r}$};
 \node[state] (u1) at (0,2) {$s_{1}$};
 \node[label] at (2.9,2) {$\cdots$};
 \node[state] (un) at (6,2) {$s_{n}$};
 \node[state] (sy) at (-1.5,0) {$s_{y}$};

 \node[BoxStyle,label=left:{{$\m_{1,b}$}}] at (.35,1.3){};
 \node[BoxStyle,label=right:$\m_{1,c}$] at (.95,1.6){};
 \node[BoxStyle,label=left:{{$\m_{n,b}$}}] at (5.05,1.6){};
 \node[BoxStyle,label=right:$\m_{n,c}$] at (5.65,1.3){};

 \node[state] (qb) at (1,0) {$s_b$};
\node[state] (qc) at (5,0) {$s_c$};

%\path[->] (qc) edge [loop right] node [right, midway] {$c,1$}  (qc);
%\path[->] (qb) edge [loop left] node [left, midway] {$b,1$}  (qb);

 \path[->] (qc) edge  [out=-75,in=-105,looseness=4] node [midway, right] {$1, c$} (qc);
 \path[->] (qb) edge [out=-75,in=-105,looseness=4]   node [midway, right]{$1, b$} (qb);
\path[->] (sy) edge node  [midway,below] {$a$} (qb);
\path[->] (sr) edge node  [midway,below] {$a$} (qc);
\path[->] (u1) edge node  [very near end,left] {$a$} (qb);
\path[->] (u1) edge node  [very near end,above] {$a$} (qc);
\path[->] (un) edge node [very near end,above] {$a$} (qb);
\path[->] (un) edge node [very near end,right] {$a$} (qc);

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> reductionfromQGSST.tex <==

\centering

\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]
\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

\node[label]  at (2.8,2.7) {the MDP~$\E_{exist}$};
%\draw (-1.6,-.6) [dashed] rectangle (7.7,2.7);

\node[state] (sr) at (7.5,0) {$t_{r}$};
 \node[state] (u1) at (0,2) {$t_{1}$};
 \node[label] at (2.9,2) {$\cdots$};
 \node[state] (un) at (6,2) {$t_{m}$};
 \node[state] (sy) at (-1.5,0) {$t_{y}$};

 \node[BoxStyle,label=left:{{$\m_{1,b}$}}] at (.35,1.3){};
 \node[BoxStyle,label=right:$\m_{1,c}$] at (.95,1.6){};
 \node[BoxStyle,label=left:{{$\m_{m,b}$}}] at (5.05,1.6){};
 \node[BoxStyle,label=right:$\m_{m,c}$] at (5.65,1.3){};

 \node[state] (qb) at (1,0) {$t_b$};
\node[state] (qc) at (5,0) {$t_c$};

%\path[->] (qc) edge [loop right] node [right, midway] {$c,1$}  (qc);
%\path[->] (qb) edge [loop left] node [left, midway] {$b,1$}  (qb);

 \path[->] (qc) edge  [out=-75,in=-105,looseness=4] node [midway, right] {$1, c$} (qc);
 \path[->] (qb) edge [out=-75,in=-105,looseness=4]   node [midway, right]{$1, b$} (qb);
\path[->] (sy) edge node  [midway,below] {$a$} (qb);
\path[->] (sr) edge node  [midway,below] {$a$} (qc);
\path[->] (u1) edge node  [very near end,left] {$a$} (qb);
\path[->] (u1) edge node  [very near end,above] {$a$} (qc);
\path[->] (un) edge node [very near end,above] {$a$} (qb);
\path[->] (un) edge node [very near end,right] {$a$} (qc);

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> reductionfromSubssetMC.tex <==

\centering
\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

\node[label]  at (2,2.7) {the MC~$\C$};
\node[state,initial,initial where=left,initial text={}] (q0) at (2,2) {$q_{0}$};
\node[state] (qb) at (0,0) {$q_b$};
\node[state] (qc) at (4,0) {$q_c$};
 %\path[->] (q0) edge node [ near start] {$yyy$} node [very near end] {$xxx$} (q1);

 \path[->] (q0) edge  node [midway, left] {$\frac{N}{P},a$} (qb);
 \path[->] (q0) edge  node [midway, right] {$1-\frac{N}{P},a$} (qc);

 \path[->] (qc) edge  [out=15,in=-15,looseness=8] node [midway, right] {$1, c$} (qc);
 \path[->] (qb) edge [out=165,in=195,looseness=8]   node [midway, left]{$1, b$} (qb);

%\path[->] (qc) edge [loop right] node [right, midway] {$c,1$}  (qc);
%\path[->] (qb) edge [loop left] node [left, midway] {$b,1$}  (qb);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> reductionfromSubssetMDP.tex <==

\centering

\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]
\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

\node[label]  at (2.8,2.7) {the MDP~$\D$};
%\draw (-1.6,-.6) [dashed] rectangle (7.7,2.7);

 \node[state] (u1) at (0,2) {$s_{1}$};
 \node[label] at (2.9,2) {$\cdots$};
 \node[state] (un) at (6,2) {$s_{n}$};

 \node[BoxStyle,label=left:{{$\m_{1,b}$}}] at (.35,1.3){};
 \node[BoxStyle,label=right:$\m_{1,c}$] at (.95,1.6){};
 \node[BoxStyle,label=left:{{$\m_{n,b}$}}] at (5.05,1.6){};
 \node[BoxStyle,label=right:$\m_{n,c}$] at (5.65,1.3){};

 \node[state] (qb) at (1,0) {$s_b$};
\node[state] (qc) at (5,0) {$s_c$};

%\path[->] (qc) edge [loop right] node [right, midway] {$c,1$}  (qc);
%\path[->] (qb) edge [loop left] node [left, midway] {$b,1$}  (qb);

 \path[->] (qc) edge  [out=15,in=-15,looseness=8] node [midway, right] {$1, c$} (qc);
 \path[->] (qb) edge [out=165,in=195,looseness=8]   node [midway, left]{$1, b$} (qb);

\path[->] (u1) edge node  [very near end,left] {$a$} (qb);
\path[->] (u1) edge node  [very near end,above] {$a$} (qc);
\path[->] (un) edge node [very near end,above] {$a$} (qb);
\path[->] (un) edge node [very near end,right] {$a$} (qc);

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> undecidabilitySketch.tex <==

\centering

\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]
\begin{tikzpicture}[xscale=.8,yscale=1.2,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]


\draw (-1.3,-.2) [dashed] rectangle (3.3,4.4);

\node[label]  at (.8,4.7) {the automaton~$\A$};
\node[state] (q) at (-.4,1) {$q$};
\node[state] (qx) at (2.5,1.5) {$q_1$};
\node[state] (qy) at (2.5,0.3) {$q_2$};
\path[->] (q) edge node  [midway,above] {$x',a$} (qx);
\path[->] (q) edge node  [midway,below] {$y',b$} (qy);


\node[state, accepting] (p) at (-.4,3.3) {$p$};
\node[state] (px) at (2.5,3.9) {$p_1$};
\node[state] (py) at (2.5,2.7) {$p_2$};
\path[->] (p) edge node  [midway,above] {$x,a$} (px);
\path[->] (p) edge node  [midway,below] {$y,b$} (py);


\node[label]  at (3.8,2.2) {$\Longrightarrow$};


\draw (4.2,-.25) [densely dotted] rectangle (15.5,4.7);
\node[label]  at (5.7,5.0) {the MDP~$\D$};
\draw (4.7,-.2) [dashed] rectangle (10.1,4.4);

 \node[state] (c) at (13,2.7) {$q_d$};
\node[state] (d) at (13,3.9) {$q_c$};

\path[->] (c) edge [loop right] node [right, midway] {$1,d$}  (c);
\path[->] (d) edge [loop right] node [right, midway] {$1,c$}  (d);

\node[state] (q) at (5.6,1) {$q$};
\node[BoxStyle,label=above:{{$\m$}}] (m) at (6.7,1){};
\node[state] (qx) at (9.3,1.5) {$q_1$};
\node[state] (qy) at (9.3,0.3) {$q_2$};
\path[-] (q) edge (m.center);
\path[->] (m) edge node  [midway, above] {$\frac{x'}{4},a$} (qx);
\path[->] (m) edge node  [midway, below] {$\frac{y'}{4},b$} (qy);
%\path[->] (m) edge  node [near end, below,yshift=-1mm] {$\frac{1}{2},c$} (c);
\path[->] (m) edge [bend left=-20] node [near end, below,yshift=-1mm] {$\frac{1}{2},d$} (c);

\node[state] (p) at (5.6,3.3) {$p$};
\node[BoxStyle,label=above:{{$\m_c$}}] (m2) at (6.7,3.9){};
\path[-] (p) edge (m2.center);
\node[state] (px) at (9.3,3.9) {$p_1$};
\node[state] (py) at (9.3,2.7) {$p_2$};
\path[->] (m2) edge node  [midway, below= .4cm of m2] {$~\frac{x}{4},a$}(px);
\path[-] (m2.center) edge (7,2.76) ;
\path[->] (7,2.8) edge  (8.7,2.8);
\path[->] (m2) edge [bend left=20] node [near end, below] {$\frac{1}{2},c$} (d);
%
%
\node[BoxStyle,label=below:{{$\m_d$}}] (m1) at (6.7,2.7){};
%\node[state] (px) at (9.3,3) {};
\path[-] (p) edge (m1.center);
\path[-] (m1.center) edge (7,3.84) ;
\path[->] (7,3.8) edge (8.7,3.8);
\path[->] (m1) edge node   [midway, above= .4cm of m1] {$~\frac{y}{4},b$} (py);
\path[->] (m1) edge [bend left=-20] node [near end, above] {$\frac{1}{2},d$} (c);



\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> undecidability_m1.tex <==
\renewcommand{\arraystretch}{1.3}
\centering
\begin{tikzpicture}[xscale=.8,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

 \node[state,initial,initial where=above,initial text={}] (p0) at (1,2) {$p_0$};
 \node[state] (pc) at (0,0) {$p_c$};
 \node[state] (pd) at (2,0) {$p_d$};
 \path[->] (p0) edge node [midway, left]  {$\frac{1}{4}, c$} (pc);
 \path[->] (p0) edge node [midway, right]  {$\frac{1}{4}, d$} (pd);

\path[->] (p0) edge  [out=165,in=195,looseness=8] node [midway, left] {$\frac{1}{4}, a$} (p0);
 \path[->] (p0) edge [out=15,in=-15,looseness=8]  node [midway, right]{$\frac{1}{4}, b$} (p0);

 \path[->] (pc) edge  [out=165,in=195,looseness=8] node [midway, left] {$1, c$} (pc);
 \path[->] (pd) edge [out=15,in=-15,looseness=8]  node [midway, right]{$1, d$} (pd);

 \node[label]  at (10,1.2) {\begin{tabular}{ l c }
  trace~$w$ & $\Tr(w)$ \\
	\toprule
  $w\in (a+b)^{n}$ & $\frac{1}{4^{n}}$\\
  $w\in (a+b)^{n}c^{+}$ & $\frac{1}{4^{n+1}}$ \\
	$w\in (a+b)^{n}d^{+}$ & $\frac{1}{4^{n+1}}$ \\
	\text{otherwise} & 0\\
\end{tabular}};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:

